Chiral Four-Dimensional Heterotic Covariant Lattices

In the covariant lattice formalism, chiral four-dimensional heterotic string vacua are obtained from certain even self-dual lattices which completely decompose into a left-mover and a right-mover lattice. The main purpose of this work is to classify all right-mover lattices that can appear in such a chiral model, and to study the corresponding left-mover lattices using the theory of lattice genera. In particular, the Smith-Minkowski-Siegel mass formula is employed to calculate a lower bound on the number of left-mover lattices. Also, the known relationship between asymmetric orbifolds and covariant lattices is considered in the context of our classification.

==> C1.tex <==
%auto-ignore

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,180bp) -- (519bp,180bp) -- (519bp,0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,180bp) -- (519bp,180bp) -- (519bp,0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,180bp) -- (519bp,180bp) -- (519bp,0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,180bp) -- (519bp,180bp) -- (519bp,0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,180bp) -- (519bp,180bp) -- (519bp,0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,180bp) -- (519bp,180bp) -- (519bp,0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,180bp) -- (519bp,180bp) -- (519bp,0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,180bp) -- (519bp,180bp) -- (519bp,0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,180bp) -- (519bp,180bp) -- (519bp,0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,180bp) -- (519bp,180bp) -- (519bp,0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,180bp) -- (519bp,180bp) -- (519bp,0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,180bp) -- (519bp,180bp) -- (519bp,0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,180bp) -- (519bp,180bp) -- (519bp,0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,180bp) -- (519bp,180bp) -- (519bp,0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,180bp) -- (519bp,180bp) -- (519bp,0bp) -- cycle;
\end{scope}
\begin{scope}[rounded corners=2pt,semithick]
  \node (l14) at (135bp,117bp) [draw,rectangle] {$A_{1}A_{5}E_{8}^{\text{st}}\;\; (2^{1}6^{1})$};
  \node (l15) at (454bp,117bp) [draw,rectangle] {$A_{2}^{3}E_{8}^{\text{st}}\;\; (3^{3})$};
  \node (l10) at (417bp,63bp) [draw,rectangle] {$A_{2}E_{6}^{\text{st}}\;\; (3^{5})$};
  \node (l11) at (39bp,117bp) [draw,rectangle] {$A_{1}^{2}A_{5}E_{7}^{\text{st}}\;\; (2^{1}6^{1})$};
  \node (l12) at (379bp,117bp) [draw,rectangle] {$D_{4}E_{7}^{\text{st}}\;\; (3^{3})$};
  \node (l13) at (264bp,171bp) [draw,rectangle] {$E_{6}E_{8}^{\text{st}}\;\; (3^{1})$};
  \node (l6) at (225bp,117bp) [draw,rectangle] {$A_{2}^{3}E_{7}^{\text{st}}\;\; (3^{1}9^{1})$};
  \node (l7) at (338bp,63bp) [draw,rectangle] {$A_{1}^{4}E_{7}^{\text{st}}\;\; (3^{1}6^{2})$};
  \node (l4) at (254bp,63bp) [draw,rectangle] {$A_{1}^{4}E_{6}^{\text{st}}\;\; (3^{1}6^{2})$};
  \node (l5) at (304bp,117bp) [draw,rectangle] {$A_{2}^{4}E_{6}^{\text{st}}\;\; (3^{3})$};
  \node (l2) at (176bp,63bp) [draw,rectangle] {$E_{6}^{\text{st}}\;\; (3^{3}9^{1})$};
  \node (l3) at (454bp,9bp) [draw,rectangle] {$E_{6}^{\text{st}}\;\; (3^{7})$};
  \node (l1) at (254bp,9bp) [draw,rectangle] {$E_{6}^{\text{st}}\;\; (3^{1}12^{2})$};
  \node (l8) at (89bp,63bp) [draw,rectangle] {$A_{1}A_{2}^{2}E_{7}^{\text{st}}\;\; (4^{1}12^{1})$};
  \node (l9) at (491bp,63bp) [draw,rectangle] {$A_{2}E_{7}^{\text{st}}\;\; (3^{5})$};
\end{scope}
\begin{scope}[semithick]
  \draw [->] (l10) ..controls (427.96bp,46.591bp) and (435.73bp,35.679bp)  .. (l3);
  \draw [->] (l12) ..controls (366.79bp,100.52bp) and (358.07bp,89.452bp)  .. (l7);
  \draw [->] (l14) ..controls (121.23bp,100.44bp) and (111.31bp,89.223bp)  .. (l8);
  \draw [->] (l15) ..controls (464.96bp,100.59bp) and (472.73bp,89.679bp)  .. (l9);
  \draw [->] (l14) ..controls (201.29bp,99.019bp) and (258.18bp,84.445bp)  .. (l7);
  \draw [->] (l13) ..controls (275.91bp,154.52bp) and (284.42bp,143.45bp)  .. (l5);
  \draw [->] (l13) ..controls (300.7bp,153.4bp) and (330.29bp,140.02bp)  .. (l12);
  \draw [->] (l9) ..controls (480.04bp,46.591bp) and (472.27bp,35.679bp)  .. (l3);
  \draw [->] (l5) ..controls (288.96bp,100.36bp) and (278.03bp,88.994bp)  .. (l4);
  \draw [->] (l12) ..controls (414.66bp,99.442bp) and (443.3bp,86.145bp)  .. (l9);
  \draw [->] (l12) ..controls (339.25bp,99.464bp) and (306.59bp,85.877bp)  .. (l4);
  \draw [->] (l12) ..controls (390.26bp,100.59bp) and (398.23bp,89.679bp)  .. (l10);
  \draw [->] (l5) ..controls (340.07bp,99.403bp) and (369.14bp,86.025bp)  .. (l10);
  \draw [->] (l13) ..controls (324.55bp,153.43bp) and (379.73bp,138.33bp)  .. (l15);
  \draw [->] (l11) ..controls (109.37bp,98.981bp) and (169.98bp,84.321bp)  .. (l4);
  \draw [->] (l13) ..controls (198.34bp,154.82bp) and (129.24bp,138.86bp)  .. (l11);
  \draw [->] (l6) ..controls (210.27bp,100.36bp) and (199.55bp,88.994bp)  .. (l2);
  \draw [->] (l13) ..controls (222.88bp,153.43bp) and (188.97bp,139.76bp)  .. (l14);
  \draw [->] (l11) ..controls (54.035bp,100.36bp) and (64.967bp,88.994bp)  .. (l8);
  \draw [->] (l5) ..controls (263.2bp,99.426bp) and (229.55bp,85.756bp)  .. (l2);
  \draw [->] (l4) ..controls (254bp,47.046bp) and (254bp,37.029bp)  .. (l1);
  \draw [->] (l8) ..controls (142.4bp,45.171bp) and (187.56bp,30.94bp)  .. (l1);
  \draw [->] (l7) ..controls (311.68bp,45.709bp) and (291.13bp,32.982bp)  .. (l1);
  \draw [->] (l13) ..controls (252.39bp,154.52bp) and (244.09bp,143.45bp)  .. (l6);
  \draw [->] (l15) ..controls (443.04bp,100.59bp) and (435.27bp,89.679bp)  .. (l10);
\end{scope}
%
\end{tikzpicture}



==> C2.tex <==
%auto-ignore

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,72bp) -- (68bp,72bp) -- (68bp,0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,72bp) -- (68bp,72bp) -- (68bp,0bp) -- cycle;
\end{scope}
\begin{scope}[rounded corners=2pt,semithick]
  \node (l2) at (34bp,63bp) [draw,rectangle] {$A_{1}^{2}A_{2}^{2}E_{8}^{\text{st}}\;\; (6^{2})$};
  \node (l1) at (34bp,9bp) [draw,rectangle] {$A_{1}^{2}E_{7}^{\text{st}}\;\; (3^{2}6^{2})$};
\end{scope}
\begin{scope}[semithick]
  \draw [->] (l2) ..controls (34bp,47.046bp) and (34bp,37.029bp)  .. (l1);
\end{scope}
%
\end{tikzpicture}



==> C3.tex <==
%auto-ignore

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,126bp) -- (258bp,126bp) -- (258bp,0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,126bp) -- (258bp,126bp) -- (258bp,0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,126bp) -- (258bp,126bp) -- (258bp,0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,126bp) -- (258bp,126bp) -- (258bp,0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,126bp) -- (258bp,126bp) -- (258bp,0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,126bp) -- (258bp,126bp) -- (258bp,0bp) -- cycle;
\end{scope}
\begin{scope}[rounded corners=2pt,semithick]
  \node (l6) at (123bp,117bp) [draw,rectangle] {$A_{2}D_{4}E_{8}^{\text{st}}\;\; (2^{1}6^{1})$};
  \node (l4) at (33bp,63bp) [draw,rectangle] {$A_{1}^{3}E_{7}^{\text{st}}\;\; (3^{1}6^{2})$};
  \node (l5) at (219bp,63bp) [draw,rectangle] {$A_{1}^{4}A_{2}E_{8}^{\text{st}}\;\; (2^{3}6^{1})$};
  \node (l2) at (194bp,9bp) [draw,rectangle] {$A_{1}A_{2}E_{7}^{\text{st}}\;\; (2^{2}4^{1}12^{1})$};
  \node (l3) at (123bp,63bp) [draw,rectangle] {$A_{1}^{5}A_{2}E_{7}^{\text{st}}\;\; (2^{3}6^{1})$};
  \node (l1) at (78bp,9bp) [draw,rectangle] {$E_{6}^{\text{st}}\;\; (2^{1}6^{3})$};
\end{scope}
\begin{scope}[semithick]
  \draw [->] (l4) ..controls (46.466bp,46.439bp) and (56.172bp,35.223bp)  .. (l1);
  \draw [->] (l3) ..controls (144.87bp,45.984bp) and (161.46bp,33.836bp)  .. (l2);
  \draw [->] (l3) ..controls (109.53bp,46.439bp) and (99.828bp,35.223bp)  .. (l1);
  \draw [->] (l6) ..controls (123bp,101.05bp) and (123bp,91.029bp)  .. (l3);
  \draw [->] (l6) ..controls (153.22bp,99.632bp) and (177.01bp,86.744bp)  .. (l5);
  \draw [->] (l5) ..controls (211.7bp,46.819bp) and (206.67bp,36.358bp)  .. (l2);
  \draw [->] (l6) ..controls (94.804bp,99.709bp) and (72.777bp,86.982bp)  .. (l4);
\end{scope}
%
\end{tikzpicture}



==> C4.tex <==
%auto-ignore

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,234bp) -- (720bp,234bp) -- (720bp,0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,234bp) -- (720bp,234bp) -- (720bp,0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,234bp) -- (720bp,234bp) -- (720bp,0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,234bp) -- (720bp,234bp) -- (720bp,0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,234bp) -- (720bp,234bp) -- (720bp,0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,234bp) -- (720bp,234bp) -- (720bp,0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,234bp) -- (720bp,234bp) -- (720bp,0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,234bp) -- (720bp,234bp) -- (720bp,0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,234bp) -- (720bp,234bp) -- (720bp,0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,234bp) -- (720bp,234bp) -- (720bp,0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,234bp) -- (720bp,234bp) -- (720bp,0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,234bp) -- (720bp,234bp) -- (720bp,0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,234bp) -- (720bp,234bp) -- (720bp,0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,234bp) -- (720bp,234bp) -- (720bp,0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,234bp) -- (720bp,234bp) -- (720bp,0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,234bp) -- (720bp,234bp) -- (720bp,0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,234bp) -- (720bp,234bp) -- (720bp,0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,234bp) -- (720bp,234bp) -- (720bp,0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,234bp) -- (720bp,234bp) -- (720bp,0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,234bp) -- (720bp,234bp) -- (720bp,0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,234bp) -- (720bp,234bp) -- (720bp,0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,234bp) -- (720bp,234bp) -- (720bp,0bp) -- cycle;
\end{scope}
\begin{scope}[rounded corners=2pt,semithick]
  \node (l18) at (54bp,171bp) [draw,rectangle] {$A_{3}^{2}E_{8}^{\text{st}}\;\; (4^{2})$};
  \node (l19) at (261bp,225bp) [draw,rectangle] {$D_{6}E_{8}^{\text{st}}\;\; (2^{2})$};
  \node (l14) at (525bp,171bp) [draw,rectangle] {$A_{1}^{2}A_{3}E_{7}^{\text{st}}\;\; (6^{2})$};
  \node (l15) at (136bp,171bp) [draw,rectangle] {$A_{1}A_{3}^{2}E_{7}^{\text{st}}\;\; (4^{2})$};
  \node (l16) at (261bp,171bp) [draw,rectangle] {$A_{1}^{3}D_{4}E_{7}^{\text{st}}\;\; (2^{4})$};
  \node (l17) at (438bp,171bp) [draw,rectangle] {$A_{1}^{2}D_{4}E_{8}^{\text{st}}\;\; (2^{4})$};
  \node (l10) at (195bp,63bp) [draw,rectangle] {$A_{1}E_{6}^{\text{st}}\;\; (2^{2}8^{2})$};
  \node (l11) at (402bp,63bp) [draw,rectangle] {$A_{1}^{2}E_{6}^{\text{st}}\;\; (2^{4}4^{2})$};
  \node (l12) at (558bp,63bp) [draw,rectangle] {$A_{1}^{3}E_{7}^{\text{st}}\;\; (2^{4}4^{2})$};
  \node (l13) at (438bp,117bp) [draw,rectangle] {$A_{1}^{7}E_{7}^{\text{st}}\;\; (2^{6})$};
  \node (l21) at (280bp,117bp) [draw,rectangle] {$A_{3}E_{6}^{\text{st}}\;\; (2^{6})$};
  \node (l20) at (523bp,117bp) [draw,rectangle] {$A_{1}A_{3}E_{7}^{\text{st}}\;\; (2^{2}4^{2})$};
  \node (l22) at (692bp,117bp) [draw,rectangle] {$A_{1}^{6}E_{8}^{\text{st}}\;\; (2^{6})$};
  \node (l6) at (359bp,117bp) [draw,rectangle] {$A_{1}^{5}E_{7}^{\text{st}}\;\; (2^{2}4^{2})$};
  \node (l7) at (33bp,117bp) [draw,rectangle] {$A_{1}^{5}E_{7}^{\text{st}}\;\; (2^{2}4^{2})$};
  \node (l4) at (324bp,63bp) [draw,rectangle] {$E_{6}^{\text{st}}\;\; (2^{4}4^{2})$};
  \node (l5) at (613bp,117bp) [draw,rectangle] {$A_{1}^{6}E_{7}^{\text{st}}\;\; (2^{3}8^{1})$};
  \node (l2) at (117bp,63bp) [draw,rectangle] {$E_{6}^{\text{st}}\;\; (4^{4})$};
  \node (l3) at (480bp,9bp) [draw,rectangle] {$E_{6}^{\text{st}}\;\; (2^{2}4^{4})$};
  \node (l1) at (480bp,63bp) [draw,rectangle] {$E_{6}^{\text{st}}\;\; (2^{2}8^{2})$};
  \node (l8) at (117bp,117bp) [draw,rectangle] {$A_{1}^{4}E_{6}^{\text{st}}\;\; (2^{2}4^{2})$};
  \node (l9) at (201bp,117bp) [draw,rectangle] {$A_{1}^{6}E_{6}^{\text{st}}\;\; (2^{2}4^{2})$};
\end{scope}
\begin{scope}[semithick]
  \draw [->] (l16) ..controls (242.7bp,154.14bp) and (229.04bp,142.3bp)  .. (l9);
  \draw [->] (l19) ..controls (196.01bp,207.67bp) and (132.09bp,191.62bp)  .. (l18);
  \draw [->] (l19) ..controls (318.41bp,207.13bp) and (367.14bp,192.82bp)  .. (l17);
  \draw [->] (l8) ..controls (117bp,101.05bp) and (117bp,91.029bp)  .. (l2);
  \draw [->] (l6) ..controls (397.48bp,99.464bp) and (429.09bp,85.877bp)  .. (l1);
  \draw [->] (l16) ..controls (318.41bp,153.13bp) and (367.14bp,138.82bp)  .. (l13);
  \draw [->] (l15) ..controls (209.49bp,152.86bp) and (273.49bp,137.94bp)  .. (l6);
  \draw [->] (l9) ..controls (266.64bp,99.019bp) and (322.97bp,84.445bp)  .. (l11);
  \draw [->] (l13) ..controls (476.07bp,99.502bp) and (507.24bp,85.998bp)  .. (l12);
  \draw [->] (l21) ..controls (318.8bp,99.464bp) and (350.67bp,85.877bp)  .. (l11);
  \draw [->] (l19) ..controls (261bp,209.05bp) and (261bp,199.03bp)  .. (l16);
  \draw [->] (l17) ..controls (494.76bp,153.13bp) and (542.94bp,138.82bp)  .. (l5);
  \draw [->] (l9) ..controls (199.27bp,101.05bp) and (198.12bp,91.029bp)  .. (l10);
  \draw [->] (l17) ..controls (438bp,155.05bp) and (438bp,145.03bp)  .. (l13);
  \draw [->] (l15) ..controls (130.48bp,154.89bp) and (126.71bp,144.58bp)  .. (l8);
  \draw [->] (l13) ..controls (401.62bp,99.403bp) and (372.28bp,86.025bp)  .. (l4);
  \draw [->] (l9) ..controls (174.68bp,99.709bp) and (154.13bp,86.982bp)  .. (l2);
  \draw [->] (l17) ..controls (413.37bp,153.79bp) and (394.28bp,141.22bp)  .. (l6);
  \draw [->] (l19) ..controls (221.25bp,207.46bp) and (188.59bp,193.88bp)  .. (l15);
  \draw [->] (l17) ..controls (464.63bp,153.71bp) and (485.43bp,140.98bp)  .. (l20);
  \draw [->] (l13) ..controls (427.33bp,100.59bp) and (419.78bp,89.679bp)  .. (l11);
  \draw [->] (l7) ..controls (85.308bp,99.21bp) and (129.38bp,85.063bp)  .. (l10);
  \draw [->] (l16) ..controls (186.12bp,152.92bp) and (119.67bp,137.77bp)  .. (l7);
  \draw [->] (l16) ..controls (266.52bp,154.89bp) and (270.29bp,144.58bp)  .. (l21);
  \draw [->] (l7) ..controls (59.317bp,99.709bp) and (79.874bp,86.982bp)  .. (l2);
  \draw [->] (l22) ..controls (649.19bp,99.387bp) and (613.75bp,85.634bp)  .. (l12);
  \draw [->] (l20) ..controls (484.52bp,99.464bp) and (452.91bp,85.877bp)  .. (l11);
  \draw [->] (l8) ..controls (186.13bp,98.633bp) and (247.65bp,83.181bp)  .. (l4);
  \draw [->] (l20) ..controls (533.37bp,100.59bp) and (540.72bp,89.679bp)  .. (l12);
  \draw [->] (l11) ..controls (426.21bp,45.861bp) and (444.82bp,33.457bp)  .. (l3);
  \draw [->] (l19) ..controls (335.11bp,209.4bp) and (426.11bp,191.48bp)  .. (l14);
  \draw [->] (l16) ..controls (214.79bp,153.31bp) and (176.23bp,139.39bp)  .. (l8);
  \draw [->] (l16) ..controls (340.77bp,154.17bp) and (421.48bp,138.15bp)  .. (l20);
  \draw [->] (l18) ..controls (47.9bp,154.89bp) and (43.735bp,144.58bp)  .. (l7);
  \draw [->] (l17) ..controls (513.53bp,154.97bp) and (583.97bp,140.82bp)  .. (l22);
  \draw [->] (l15) ..controls (103.35bp,153.52bp) and (77.34bp,140.39bp)  .. (l7);
  \draw [->] (l12) ..controls (533.79bp,45.861bp) and (515.18bp,33.457bp)  .. (l3);
  \draw [->] (l5) ..controls (570.51bp,99.387bp) and (535.33bp,85.634bp)  .. (l1);
  \draw [->] (l6) ..controls (348.63bp,100.59bp) and (341.28bp,89.679bp)  .. (l4);
\end{scope}
%
\end{tikzpicture}



==> C5.tex <==
%auto-ignore

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,18bp) -- (94bp,18bp) -- (94bp,0bp) -- cycle;
\end{scope}
\begin{scope}[rounded corners=2pt,semithick]
  \node (l1) at (47bp,9bp) [draw,rectangle] {$A_{1}A_{2}A_{3}E_{8}^{\text{st}}\;\; (2^{1}12^{1})$};
\end{scope}
\begin{scope}[semithick]
\end{scope}
%
\end{tikzpicture}



==> C6.tex <==
%auto-ignore

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,18bp) -- (72bp,18bp) -- (72bp,0bp) -- cycle;
\end{scope}
\begin{scope}[rounded corners=2pt,semithick]
  \node (l1) at (36bp,9bp) [draw,rectangle] {$A_{2}A_{4}E_{8}^{\text{st}}\;\; (15^{1})$};
\end{scope}
\begin{scope}[semithick]
\end{scope}
%
\end{tikzpicture}



==> C7.tex <==
%auto-ignore

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,180bp) -- (270bp,180bp) -- (270bp,0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,180bp) -- (270bp,180bp) -- (270bp,0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,180bp) -- (270bp,180bp) -- (270bp,0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,180bp) -- (270bp,180bp) -- (270bp,0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,180bp) -- (270bp,180bp) -- (270bp,0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,180bp) -- (270bp,180bp) -- (270bp,0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,180bp) -- (270bp,180bp) -- (270bp,0bp) -- cycle;
\end{scope}
\begin{scope}[rounded corners=2pt,semithick]
  \node (l6) at (135bp,171bp) [draw,rectangle] {$A_{1}D_{5}E_{8}^{\text{st}}\;\; (2^{1}4^{1})$};
  \node (l7) at (231bp,117bp) [draw,rectangle] {$A_{1}^{3}A_{3}E_{8}^{\text{st}}\;\; (2^{3}4^{1})$};
  \node (l4) at (39bp,117bp) [draw,rectangle] {$A_{1}^{3}A_{3}E_{7}^{\text{st}}\;\; (4^{1}8^{1})$};
  \node (l5) at (181bp,63bp) [draw,rectangle] {$A_{1}^{4}E_{7}^{\text{st}}\;\; (2^{1}4^{3})$};
  \node (l2) at (181bp,9bp) [draw,rectangle] {$E_{6}^{\text{st}}\;\; (2^{1}4^{1}8^{2})$};
  \node (l3) at (135bp,117bp) [draw,rectangle] {$A_{1}^{4}A_{3}E_{7}^{\text{st}}\;\; (2^{3}4^{1})$};
  \node (l1) at (89bp,63bp) [draw,rectangle] {$A_{1}^{2}E_{6}^{\text{st}}\;\; (2^{2}4^{1}8^{1})$};
\end{scope}
\begin{scope}[semithick]
  \draw [->] (l4) ..controls (54.035bp,100.36bp) and (64.967bp,88.994bp)  .. (l1);
  \draw [->] (l6) ..controls (165.22bp,153.63bp) and (189.01bp,140.74bp)  .. (l7);
  \draw [->] (l7) ..controls (215.96bp,100.36bp) and (205.03bp,88.994bp)  .. (l5);
  \draw [->] (l3) ..controls (121.23bp,100.44bp) and (111.31bp,89.223bp)  .. (l1);
  \draw [->] (l6) ..controls (135bp,155.05bp) and (135bp,145.03bp)  .. (l3);
  \draw [->] (l5) ..controls (181bp,47.046bp) and (181bp,37.029bp)  .. (l2);
  \draw [->] (l6) ..controls (104.78bp,153.63bp) and (80.989bp,140.74bp)  .. (l4);
  \draw [->] (l3) ..controls (148.77bp,100.44bp) and (158.69bp,89.223bp)  .. (l5);
\end{scope}
%
\end{tikzpicture}



==> C8.tex <==
%auto-ignore

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,18bp) -- (82bp,18bp) -- (82bp,0bp) -- cycle;
\end{scope}
\begin{scope}[rounded corners=2pt,semithick]
  \node (l1) at (41bp,9bp) [draw,rectangle] {$A_{1}^{2}A_{4}E_{8}^{\text{st}}\;\; (2^{1}10^{1})$};
\end{scope}
\begin{scope}[semithick]
\end{scope}
%
\end{tikzpicture}



==> C9.tex <==
%auto-ignore

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,72bp) -- (54bp,72bp) -- (54bp,0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0bp,0bp) -- (0bp,72bp) -- (54bp,72bp) -- (54bp,0bp) -- cycle;
\end{scope}
\begin{scope}[rounded corners=2pt,semithick]
  \node (l2) at (27bp,63bp) [draw,rectangle] {$A_{6}E_{8}^{\text{st}}\;\; (7^{1})$};
  \node (l1) at (27bp,9bp) [draw,rectangle] {$E_{6}^{\text{st}}\;\; (7^{3})$};
\end{scope}
\begin{scope}[semithick]
  \draw [->] (l2) ..controls (27bp,47.046bp) and (27bp,37.029bp)  .. (l1);
\end{scope}
%
\end{tikzpicture}


